Tight Limits on Nonlocality from Nontrivial Communication Complexity; a.k.a. Reliable Computation with Asymmetric Gate Noise

It has long been known that the existence of certain superquantum nonlocal correlations would cause communication complexity to collapse. The absurdity of a world in which any nonlocal binary function could be evaluated with a constant amount of communication in turn provides a tantalizing way to distinguish quantum mechanics from incorrect theories of physics; the statement "communication complexity is nontrivial" has even been conjectured to be a concise information-theoretic axiom for characterizing quantum mechanics. We directly address the viability of that perspective with two results. First, we exhibit a nonlocal game such that communication complexity collapses in any physical theory whose maximal winning probability exceeds the quantum value. Second, we consider the venerable CHSH game that initiated this line of inquiry. In that case, the quantum value is about 0.85 but it is known that a winning probability of approximately 0.91 would collapse communication complexity. We provide evidence that the 0.91 result is the best possible using a large class of proof strategies, suggesting that the communication complexity axiom is insufficient for characterizing CHSH correlations. Both results build on new insights about reliable classical computation. The first exploits our formalization of an equivalence between amplification and reliable computation, while the second follows from an upper bound on the threshold for reliable computation with formulas of noisy XOR and AND gates.

==> parameterSpace.tex <==


\definecolor{cbvermillion}{RGB}{213,94,0}
\definecolor{cbskyblue}{RGB}{86,180,233}
\definecolor{cbbluishgreen}{RGB}{0,158,115}
\definecolor{cborange}{RGB}{230,159,0}
\definecolor{cbyellow}{RGB}{240,228,66}


\def\legendx{-10*1/30}
\def\legendy{-10*3/4}
\def\legendh{.5}
\def\legendw{.7}
\def\axistickl{.2}
\def\thicklinewidth{3}



\begin{tikzpicture}[scale=1]



\draw [very thick] (0,0) -- (5+1/70,0);
\draw [very thick] (0,0) -- (0,5+1/70);

\draw [->,very thick] (0,0) -- (5+1/2,0);
\draw [->,very thick] (0,0) -- (0,5+1/2);



\draw [thick] (0.8856217223385232, 0) -- (0.8856217223385232, -\axistickl);
\node [below] at (0.8856217223385232, -\axistickl) {$\frac{3-\sqrt{7}}{4}$};
\draw [thick] (0, 0.8856217223385232) -- (-\axistickl, 0.8856217223385232);
\node [left] at (-\axistickl, 0.8856217223385232) {$\frac{3-\sqrt{7}}{4}$};

\draw [thick] (10*0.1464466094067262, 0) -- (10*0.1464466094067262, - 5*\axistickl);
\node [below] at (10*0.1464466094067262, -5*\axistickl) {$\frac{1}{2}-\frac{1}{\sqrt{8}}$};

\draw [thick] (0, 10*0.1464466094067262) -- (- 1*\axistickl, 10*0.1464466094067262);
\node [left] at (-1*\axistickl, 10*0.1464466094067262) {$\frac{1}{2}-\frac{1}{\sqrt{8}}$};

\draw [thick] (0, 0) -- (0, -\axistickl);
\node [below] at (0, -\axistickl) {$0$};

\draw [thick] (0, 0) -- (-\axistickl, 0);
\node [left] at (-\axistickl, 0) {$0$};


\draw [thick] (10/6, 0) -- (10/6, -\axistickl);
\node [below] at (10/6, -\axistickl) {$\frac{1}{6}$};


\draw [thick] (10/2, 0) -- (10/2, -\axistickl);
\node [below] at (10/2, -\axistickl) {$\frac{1}{2}$};
\draw [thick] (0, 10/2) -- (-\axistickl, 10/2);
\node [left] at (-\axistickl, 10/2) {$\frac{1}{2}$};


\draw [thick] (10/4, 0) -- (10/4, -\axistickl);
\node [below] at (10/4, -\axistickl) {$\frac{1}{4}$};
\draw [thick] (0, 10/4) -- (-\axistickl, 10/4);
\node [left] at (-\axistickl, 10/4) {$\frac{1}{4}$};


\node [below] at (4/4*1/2*10, -5*\axistickl) {$\epsilon$ (NAND noise)};
\node [left] at (-2*\axistickl, 3/4*1/2*10) {$\tau$ (XOR noise)};




\node at (\legendx+3, \legendy-0.8) {RC = ``reliable computation"};

\draw [cbvermillion, pattern=crosshatch dots, pattern color=cbvermillion] (0,0) -- (0,5) -- (0.8856217223385232,5) -- (0.8856217223385232,0) -- (0,0);
\draw [cbvermillion, pattern=crosshatch dots, pattern color=cbvermillion] (\legendx, \legendy + 7*1.3*\legendh) -- (\legendx, \legendy + \legendh + 7*1.3*\legendh) -- (\legendx + \legendw, \legendy + \legendh + 7*1.3*\legendh) -- (\legendx + \legendw, \legendy + 7*1.3*\legendh) -- (\legendx, \legendy + 7*1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + 7*1.3*\legendh + \legendh/2) {RC by formulas, \cite{maxGateNoise}};

\draw [cbyellow, line width=\thicklinewidth, line cap=round] (0, 0) -- (10/6, 0);
\draw [cbyellow, fill=cbyellow] (\legendx, \legendy + 6*1.3*\legendh) -- (\legendx, \legendy + 6*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 6*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 6*1.3*\legendh) -- (\legendx, \legendy + 6*1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + 6*1.3*\legendh + \legendh/2) {RC by circuits, \cite{Brassard}};


\begin{scope}[yshift=1.2cm]


\begin{scope}[yshift=-1.2cm]
\draw [cborange, pattern=north west lines, pattern color=cborange] (10/6, 0) -- (10/6, 10/2) -- (10/2, 10/2) -- (10/2, 0) -- (10/6, 0);
\end{scope}
\draw [cborange, pattern=north west lines, pattern color=cborange] (\legendx, \legendy + 1.3*\legendh) -- (\legendx, \legendy + 1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 1.3*\legendh) -- (\legendx, \legendy + 1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + 1.3*\legendh + \legendh/2) {no RC by formulas, this work};



\begin{scope}[yshift=-1.2cm]
\draw [gray, pattern=north east lines, pattern color=gray] (10/4, 0) -- (10/4, 10/2) -- (10/2, 10/2) -- (10/2, 0) -- (10/4, 0);
\end{scope}
\draw [gray, pattern=north east lines, pattern color=gray] (\legendx, \legendy + 3*1.3*\legendh) -- (\legendx, \legendy + 3*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 3*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 3*1.3*\legendh) -- (\legendx, \legendy + 3*1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + \legendh/2 + 3*1.3*\legendh) {no RC by circuits $({\dag})$};


\begin{scope}[yshift=-1.2cm]
\draw [cbbluishgreen, line cap=round, line width=\thicklinewidth] (0.8856217223385232, 0.8856217223385232) -- (1/6*10, 1/6*10);
\end{scope}
\draw [cbbluishgreen, fill=cbbluishgreen] (\legendx, \legendy + 2*1.3*\legendh) -- (\legendx, \legendy + 2*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 2*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 2*1.3*\legendh) -- (\legendx, \legendy + 2*1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + 2*1.3*\legendh + \legendh/2) {no RC by formulas, \cite{maxGateNoise,FalkUngerMinorBoundImprovements}};



\begin{scope}[yshift=-1.2cm]
\draw [cbskyblue, line width=\thicklinewidth, line cap=round] (10*0.1464466094067262, 10*0.1464466094067262) -- (10/2, 10/2);
\end{scope}
\draw [cbskyblue, fill=cbskyblue] (\legendx, \legendy + 0*1.3*\legendh) -- (\legendx, \legendy + 0*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 0*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 0*1.3*\legendh) -- (\legendx, \legendy + 0*1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + 0*1.3*\legendh + \legendh/2) {no RC by circuits, \cite{evansSchulmanNoisyCircuitBound}};

\draw [decorate,decoration={brace,amplitude=5,raise=4}] (\legendx, \legendy + 0*1.3*\legendh) -- (\legendx, \legendy + 3*1.3*\legendh + \legendh) node [black,midway,left,xshift=-10] {negative results};

\end{scope}
\begin{scope}[yshift=-2.75cm]

\begin{scope}[yshift=2.75cm]
\draw [cbbluishgreen, dotted, line width=\thicklinewidth/2, rounded corners] (0.8856217223385232, 0.8856217223385232) -- (0.8856217223385232, 10/2) -- (10/2, 10/2) -- (10/2, 0.8856217223385232) -- (0.8856217223385232, 0.8856217223385232);
\end{scope}

\draw [cbbluishgreen, dotted, line width=\thicklinewidth/2, rounded corners] (\legendx, \legendy + 4*1.3*\legendh) -- (\legendx, \legendy + 4*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 4*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 4*1.3*\legendh) -- (\legendx, \legendy + 4*1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + 4*1.3*\legendh + \legendh/2) {RC by formulas seems unlikely \cite{maxGateNoise,FalkUngerMinorBoundImprovements}};




\draw [decorate,decoration={brace,amplitude=5,raise=4}] (\legendx, \legendy + 4*1.3*\legendh) -- (\legendx, \legendy + 5*1.3*\legendh + \legendh) node [black,midway,left,xshift=-10] {likely negative results};

\begin{scope}[yshift=2.75cm]
\draw [cbskyblue, dotted, line width=\thicklinewidth/2, rounded corners] (10*0.1464466094067262, 10*0.1464466094067262) -- (10*0.1464466094067262, 10/2) -- (10/2, 10/2) -- (10/2, 10*0.1464466094067262) -- (10*0.1464466094067262, 10*0.1464466094067262);
\end{scope}
\draw [cbskyblue, dotted, line width=\thicklinewidth/2, rounded corners] (\legendx, \legendy + 5*1.3*\legendh) -- (\legendx, \legendy + 5*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 5*1.3*\legendh + \legendh) -- (\legendx + \legendw, \legendy + 5*1.3*\legendh) -- (\legendx, \legendy + 5*1.3*\legendh);
\node [right] at (\legendx + \legendw, \legendy + 5*1.3*\legendh + \legendh/2) {RC by circuits seems unlikely \cite{evansSchulmanNoisyCircuitBound}};

\end{scope}

\draw [decorate,decoration={brace,amplitude=5,raise=4}] (\legendx, \legendy + 6*1.3*\legendh) -- (\legendx, \legendy + 7*1.3*\legendh + \legendh) node [black,midway,left,xshift=-10] {positive results};




\end{tikzpicture}





